Smoothening block rewards: How much should miners pay for mining pools?

The rewards a blockchain miner earns vary with time. Most of the time is spent mining without receiving any rewards, and only occasionally the miner wins a block and earns a reward. Mining pools smoothen the stochastic flow of rewards, and in the ideal case, provide a steady flow of rewards over time. Smooth block rewards allow miners to choose an optimal mining power growth strategy that will result in a higher reward yield for a given investment. We quantify the economic advantage for a given miner of having smooth rewards, and use this to define a maximum percentage of rewards that a miner should be willing to pay for the mining pool services.

==> cdf_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=7cm,
    xlabel = Time (minutes),
    ylabel = {CDF $\mathbb{P}(\text{arrival}\leq x)$},
    title= CDF as a function of time,
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1
    },
            legend pos=outer north east,
        % (so the legend looks a bit better)
        legend cell align=left,
        % (moved this common key here)
        smooth,
]
%Below E=10,q=0.001
\addplot [
    domain=-0:60*24, 
    samples=50, 
    color=red,
    style=dashed
]
{1-exp(-10*0.001*x};
\addlegendentry{Filecoin, $E=10, \frac{p_n^i}{P_n}=0.001$}
%Below E=0.1,q=0.001
\addplot [
    domain=-0:60*24, 
    samples=50, 
    color=red
]
{1-exp(-0.10*0.001*x};
\addlegendentry{Bitcoin, $E=0.1, \frac{p_n^i}{P_n}=0.001$}


%Below E=10,q=0.0005
\addplot [
    domain=-0:60*24, 
    samples=50, 
    color=blue,
    style=dashed
]
{1-exp(-10*0.005*x};
\addlegendentry{Filecoin, $E=10, \frac{p_n^i}{P_n}=0.005$}
%Below E=0.1,q=0.02
\addplot [
    domain=-0:60*24, 
    samples=50, 
    color=blue
]
{1-exp(-0.10*0.005*x};
\addlegendentry{Bitcoin, $E=0.1, \frac{p_n^i}{P_n}=0.005$}


%Below E=10,q=0.02
\addplot [
    domain=-0:60*24, 
    samples=50, 
    color=orange,
    style=dashed
]
{1-exp(-10*0.02*x};
\addlegendentry{Filecoin, $E=10, \frac{p_n^i}{P_n}=0.02$}
%Below E=0.1,q=0.02
\addplot [
    domain=-0:60*24, 
    samples=50, 
    color=orange
]
{1-exp(-0.10*0.02*x};
\addlegendentry{Bitcoin, $E=0.1, \frac{p_n^i}{P_n}=0.02$}




\end{axis}
\end{tikzpicture}
